Finding Hidden Swing Voters in the 2022 Italian Elections Twitter Discourse

The global proliferation of social media platforms has transformed political communication, making the study of online interactions between politicians and voters crucial for understanding contemporary political discourse. In this work, we examine the dynamics of political messaging and voter behavior on Twitter during the 2022 Italian general elections. Specifically, we focus on voters who changed their political preferences over time (swing voters), identifying significant patterns of migration and susceptibility to propaganda messages. Our analysis reveals that during election periods, the popularity of politicians increases, and there is a notable variation in the use of persuasive language techniques, including doubt, loaded language, appeals to values, and slogans. Swing voters are more vulnerable to these propaganda techniques compared to non-swing voters, with differences in vulnerability patterns across various types of political shifts. These findings highlight the nuanced impact of social media on political opinion in Italy.

==> images/communities/community_composition_after.tex <==
% \documentclass{standalone}

% \usepackage[utf8]{inputenc}
% \usepackage{adjustbox}

% \usepackage{xcolor}
% \usepackage{graphicx}
% \usepackage{subcaption}

% \usepackage{booktabs}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}


% \thispagestyle{empty}

% \usepackage{xcolor}


% %\usepgfplotslibrary{statistics}
% \pgfplotsset{compat=1.8}

% % axis style, ticks, etc
% \pgfplotsset{every axis/.append style={
% 		label style={font=\Huge},
% 		tick label style={font=\Huge}  
% }}

% % shading
% \usepackage{tikz}
% \definecolor{metallicRed}{RGB}{135,22,20}
% \definecolor{metallicBlue}{RGB}{44,88,128}
% \definecolor{darkyellow}{RGB}{255, 204, 0}

\usetikzlibrary{patterns}

% \begin{document}
\begin{tikzpicture}

    %\centering

    \begin{axis}[
        ybar stacked,
        %ybar=10*\pgflinewidth,
        %bar width=15pt,
        x=0.7cm, % just play with the relation of these DEFAULT: 1cm
        bar width=0.5cm, % just play with with the relation of these
        %bar shift=0,
        %width=\linewidth, 
        height=4.5cm,
        grid=major,
        grid style={dashed,gray!30},
        xlabel= {\footnotesize Post-election},
        %Community composition \\ during the electoral campaign
        xlabel style={
            %yshift=.3cm
        },
        symbolic x coords={
            1,
            2,
            3,
            5,
            6,
            7,
            8,
            10,
            16
        },
        xtick = data,
        %xtick align = inside,
        xticklabels = {
            c$_1$,
            c$_2$,
            c$_3$,
            c$_5$,
            c$_6$,
            c$_7$,
            c$_8$,
            c$_{10}$,
            c$_{16}$,
         },
        xticklabel style =              
        {
            anchor=east,
            rotate=0,
            font=\footnotesize,
            xshift=7pt,
            yshift=-4pt
        }, %{rotate=45,anchor=east,font=\large},
        xtick pos = bottom,
        yticklabel style = {
            font=\footnotesize,
            %opacity=0
        },
        %xticklabel pos=right,
        %ylabel={\footnotesize Party distribution},
        ylabel style={
            %opacity=0,
            align=center,
            font=\small,
            yshift=-.4cm
        },
        cycle list={
            % {cerulean},
            % {orange},
            % {red},
            % {darkgreen}
            {blue_blind},
            {violet_blind},
            {magenta_blind},
            {orange_blind},
            {green_blind},
            {yellow_blind},
            {lightblue_blind},
            {red_blind}
        },
    %	xtick style={rotate=-45},
        %ytick={0,250,...,2000},
        %yticklabels={0,250,...,2000},
        %xticklabels=\empty,
        ymin=0, 
        ymax=1.05, 
        %xmin=0, xmax=1, scaled x ticks=false %, 
        %xtick distance=0.1,
        %ytick distance=0.1,
        % add some horizontal space between bars and axis limits
        enlarge x limits=0.06,
        %   mark options={solid, fill, fill opacity=0.75},
        %   mark size=1pt,
        %			legend entries = {Entire building, I-floor, II-floor, III-floor},
        %			legend cell align={left},
        %			legend style={
        %				at={(0.03,.97)},
        %				anchor=north west, 
        %				legend columns=1,
        %				column sep=0.5em,
        %				font=\Huge,
        %				draw=none
        %			},
        every axis plot/.append style={fill,fill opacity=0.45},
        % legend columns=4,
        % legend cell align={left},
        % legend style={
        %     nodes={
        %         scale=0.8, 
        %         transform shape
        %     },
        %     /tikz/column 2/.style={
        %         column sep=7pt,
        %     },
        %     /tikz/column 4/.style={
        %         column sep=7pt,
        %     },
        %     % draw=none,
        %     font=\small,
        %     at={(-0.5, 1.4)}, 
        %     anchor=north west
        %  }
        ]

        %
        % AlleanzaVerdiSinistra
        %
        \addplot+[
            postaction={
                pattern=north east lines,
                pattern color = black!80
            }
        ]
        table[meta=comm_id,y=AlleanzaVerdiSinistra,col sep=comma] {./images/communities/after_community_comp_data.csv};
        %\addlegendentry{Alleanza Verdi Sinistra}

        %
        % Azione-ItaliaViva
        %
        \addplot+[
            postaction={
                pattern=north west lines,
                pattern color = black!80
            }
        ]
        table[meta=comm_id,y=Azione-ItaliaViva,col sep=comma] {./images/communities/after_community_comp_data.csv};
        %\addlegendentry{Azione - Italia Viva}

        %
        % Forza Italia
        %
        \addplot+[
            postaction={
                pattern=dots,
                pattern color = black!80
            }
        ]
        table[meta=comm_id,y=ForzaItalia,col sep=comma] {./images/communities/after_community_comp_data.csv};
        %\addlegendentry{Forza Italia}
        	
        %
        % Fratelli d'Italia
        %
        \addplot+[
            postaction={
                pattern=crosshatch,
                pattern color = black!80
            }
        ]
        table[meta=comm_id,y=FratellidItalia,col sep=comma] {./images/communities/after_community_comp_data.csv};
        %\addlegendentry{Fratelli d'Italia}

        %
        % Lega
        %
        \addplot+[
            postaction={
                pattern=bricks,
                pattern color = black!60
            }
        ]
        table[meta=comm_id,y=Lega,col sep=comma] {./images/communities/after_community_comp_data.csv};
        %\addlegendentry{Lega}

        %
        % Movimento 5s
        %
        \addplot+[
            postaction={
                pattern=fivepointed stars,
                pattern color = black!60
            }
        ]
        table[meta=comm_id,y=Movimento5s,col sep=comma] {./images/communities/after_community_comp_data.csv};
        %\addlegendentry{Movimento 5s}

        %
        % Noi Moderati
        %
        \addplot+[
            postaction={
                pattern=vertical lines,
                pattern color = black!80
            }
        ]
        table[meta=comm_id,y=NoiModerati,col sep=comma] {./images/communities/after_community_comp_data.csv};
        %\addlegendentry{Noi Moderati}

        %
        % Partito Democratico
        %
        \addplot+[
            postaction={
                pattern=horizontal lines,
                pattern color = black!80
            }
        ]
        table[meta=comm_id,y=PartitoDemocratico,col sep=comma] {./images/communities/after_community_comp_data.csv};
        %\addlegendentry{Partito Democratico}
	
    \end{axis}
\end{tikzpicture}
	
% \end{document}

==> images/communities/community_composition_before.tex <==
% \documentclass{standalone}

% \usepackage[utf8]{inputenc}
% \usepackage{adjustbox}

% \usepackage{xcolor}
% \usepackage{graphicx}
% \usepackage{subcaption}

% \usepackage{booktabs}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}


% \thispagestyle{empty}

% \usepackage{xcolor}


% %\usepgfplotslibrary{statistics}
% \pgfplotsset{compat=1.8}

% % axis style, ticks, etc
% \pgfplotsset{every axis/.append style={
% 		label style={font=\Huge},
% 		tick label style={font=\Huge}  
% }}

% % shading
% \usepackage{tikz}
% \definecolor{metallicRed}{RGB}{135,22,20}
% \definecolor{metallicBlue}{RGB}{44,88,128}
% \definecolor{darkyellow}{RGB}{255, 204, 0}

\usetikzlibrary{patterns}

% \begin{document}
\begin{tikzpicture}

    %\centering

    \begin{axis}[
        ybar stacked,
        %ybar=10*\pgflinewidth,
        %bar width=15pt,
        x=0.7cm, % just play with the relation of these DEFAULT: 1cm
        bar width=0.5cm, % just play with with the relation of these
        %bar shift=0,
        %width=\linewidth, 
        height=4.5cm,
        grid=major,
        grid style={dashed,gray!30},
        xlabel= {\footnotesize Pre-campaign},
        %Community composition \\ before the electoral campaign
        xlabel style={
            %yshift=.3cm
        },
        symbolic x coords={
            1,
            2,
            3,
            4,
            5,
            7
        },
        xtick = data,
        %xtick align = inside,
        xticklabels = {
            c$_1$,
            c$_2$,
            c$_3$,
            c$_4$,
            c$_5$,
            c$_7$,
         },
        xticklabel style =              
        {
            anchor=east,
            rotate=0,
            font=\footnotesize,
            xshift=7pt,
            yshift=-4pt
        }, %{rotate=45,anchor=east,font=\large},
        xtick pos = bottom,
        yticklabel style = {font=\footnotesize},
        %xticklabel pos=right,
        % ylabel={\footnotesize Party distribution},
        % ylabel style={
        %     %opacity=0,
        %     align=center,
        %     font=\small,
        %     yshift=-.4cm
        % },
        cycle list={
            % {cerulean},
            % {orange},
            % {red},
            % {darkgreen}
            {blue_blind},
            {violet_blind},
            {magenta_blind},
            {orange_blind},
            {green_blind},
            {yellow_blind},
            {lightblue_blind},
            {red_blind}
        },
    %	xtick style={rotate=-45},
        %ytick={0,250,...,2000},
        %yticklabels={0,250,...,2000},
        %xticklabels=\empty,
        ymin=0, 
        ymax=1.05,
        %xmin=0, xmax=1, scaled x ticks=false %, 
        %xtick distance=0.1,
        %ytick distance=0.1,
        % add some horizontal space between bars and axis limits
        enlarge x limits=0.1,
        %   mark options={solid, fill, fill opacity=0.75},
        %   mark size=1pt,
        %			legend entries = {Entire building, I-floor, II-floor, III-floor},
        %			legend cell align={left},
        %			legend style={
        %				at={(0.03,.97)},
        %				anchor=north west, 
        %				legend columns=1,
        %				column sep=0.5em,
        %				font=\Huge,
        %				draw=none
        %			},
        every axis plot/.append style={fill,fill opacity=0.45},
        % legend columns=4,
        % legend cell align={left},
        % legend style={
        %     nodes={
        %         scale=0.8, 
        %         transform shape
        %     },
        %     /tikz/column 2/.style={
        %         column sep=7pt,
        %     },
        %     /tikz/column 4/.style={
        %         column sep=7pt,
        %     },
        %     % draw=none,
        %     font=\small,
        %     at={(-1, 1.4)}, 
        %     anchor=north west
        %  }
        ]

        %
        % AlleanzaVerdiSinistra
        %
        \addplot+[
            postaction={
                pattern=north east lines,
                pattern color = black!80
            }
        ]
        table[meta=comm_id,y=AlleanzaVerdiSinistra,col sep=comma] {./images/communities/before_community_comp_data.csv};
        %\addlegendentry{Alleanza Verdi Sinistra}

        %
        % Azione-ItaliaViva
        %
        \addplot+[
            postaction={
                pattern=north west lines,
                pattern color = black!80
            }
        ]
        table[meta=comm_id,y=Azione-ItaliaViva,col sep=comma] {./images/communities/before_community_comp_data.csv};
        %\addlegendentry{Azione - Italia Viva}

        %
        % Forza Italia
        %
        \addplot+[
            postaction={
                pattern=dots,
                pattern color = black!80
            }
        ]
        table[meta=comm_id,y=ForzaItalia,col sep=comma] {./images/communities/before_community_comp_data.csv};
        %\addlegendentry{Forza Italia}
        	
        %
        % Fratelli d'Italia
        %
        \addplot+[
            postaction={
                pattern=crosshatch,
                pattern color = black!80
            }
        ]
        table[meta=comm_id,y=FratellidItalia,col sep=comma] {./images/communities/before_community_comp_data.csv};
        %\addlegendentry{Fratelli d'Italia}

        %
        % Lega
        %
        \addplot+[
            postaction={
                pattern=bricks,
                pattern color = black!60
            }
        ]
        table[meta=comm_id,y=Lega,col sep=comma] {./images/communities/before_community_comp_data.csv};
        %\addlegendentry{Lega}

        %
        % Movimento 5s
        %
        \addplot+[
            postaction={
                pattern=fivepointed stars,
                pattern color = black!60
            }
        ]
        table[meta=comm_id,y=Movimento5s,col sep=comma] {./images/communities/before_community_comp_data.csv};
        %\addlegendentry{Movimento 5s}

        %
        % Noi Moderati
        %
        \addplot+[
            postaction={
                pattern=vertical lines,
                pattern color = black!80
            }
        ]
        table[meta=comm_id,y=NoiModerati,col sep=comma] {./images/communities/before_community_comp_data.csv};
        %\addlegendentry{Noi Moderati}

        %
        % Partito Democratico
        %
        \addplot+[
            postaction={
                pattern=horizontal lines,
                pattern color = black!80
            }
        ]
        table[meta=comm_id,y=PartitoDemocratico,col sep=comma] {./images/communities/before_community_comp_data.csv};
        %\addlegendentry{Partito Democratico}
	
    \end{axis}
\end{tikzpicture}
	
% \end{document}

==> images/communities/community_composition_during.tex <==
% \documentclass{standalone}

% \usepackage[utf8]{inputenc}
% \usepackage{adjustbox}

% \usepackage{xcolor}
% \usepackage{graphicx}
% \usepackage{subcaption}

% \usepackage{booktabs}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}


% \thispagestyle{empty}

% \usepackage{xcolor}


% %\usepgfplotslibrary{statistics}
% \pgfplotsset{compat=1.8}

% % axis style, ticks, etc
% \pgfplotsset{every axis/.append style={
% 		label style={font=\Huge},
% 		tick label style={font=\Huge}  
% }}

% % shading
% \usepackage{tikz}
% \definecolor{metallicRed}{RGB}{135,22,20}
% \definecolor{metallicBlue}{RGB}{44,88,128}
% \definecolor{darkyellow}{RGB}{255, 204, 0}

\usetikzlibrary{patterns}

% \begin{document}
\begin{tikzpicture}

    %\centering

    \begin{axis}[
        ybar stacked,
        %ybar=10*\pgflinewidth,
        %bar width=15pt,
        x=0.7cm, % just play with the relation of these DEFAULT: 1cm
        bar width=0.5cm, % just play with with the relation of these
        %bar shift=0,
        %width=\linewidth, 
        height=4.5cm,
        grid=major,
        grid style={dashed,gray!30},
        xlabel= {\footnotesize Electoral campaign},
        %Community composition \\ during the electoral campaign
        xlabel style={
            %yshift=.3cm
        },
        symbolic x coords={
            1,
            2,
            3,
            5,
            6
        },
        xtick = data,
        %xtick align = inside,
        xticklabels = {
            c$_1$,
            c$_2$,
            c$_3$,
            c$_5$,
            c$_6$,
         },
        xticklabel style =              
        {
            anchor=east,
            rotate=0,
            font=\footnotesize,
            xshift=7pt,
            yshift=-4pt
        }, %{rotate=45,anchor=east,font=\large},
        xtick pos = bottom,
        yticklabel style = {
            font=\footnotesize,
            %opacity=0
        },
        %xticklabel pos=right,
        %ylabel={\footnotesize Party distribution},
        ylabel style={
            %opacity=0,
            align=center,
            font=\small,
            yshift=-.4cm
        },
        cycle list={
            % {cerulean},
            % {orange},
            % {red},
            % {darkgreen}
            {blue_blind},
            {violet_blind},
            {magenta_blind},
            {orange_blind},
            {green_blind},
            {yellow_blind},
            {lightblue_blind},
            {red_blind}
        },
    %	xtick style={rotate=-45},
        %ytick={0,250,...,2000},
        %yticklabels={0,250,...,2000},
        %xticklabels=\empty,
        ymin=0, 
        ymax=1.05, 
        %xmin=0, xmax=1, scaled x ticks=false %, 
        %xtick distance=0.1,
        %ytick distance=0.1,
        % add some horizontal space between bars and axis limits
        enlarge x limits=0.12,
        %   mark options={solid, fill, fill opacity=0.75},
        %   mark size=1pt,
        %			legend entries = {Entire building, I-floor, II-floor, III-floor},
        %			legend cell align={left},
        %			legend style={
        %				at={(0.03,.97)},
        %				anchor=north west, 
        %				legend columns=1,
        %				column sep=0.5em,
        %				font=\Huge,
        %				draw=none
        %			},
        every axis plot/.append style={fill,fill opacity=0.45},
        % legend columns=4,
        % legend cell align={left},
        % legend style={
        %     nodes={
        %         scale=0.8, 
        %         transform shape
        %     },
        %     /tikz/column 2/.style={
        %         column sep=7pt,
        %     },
        %     /tikz/column 4/.style={
        %         column sep=7pt,
        %     },
        %     % draw=none,
        %     font=\small,
        %     at={(-0.5, 1.4)}, 
        %     anchor=north west
        %  }
        ]

        %
        % AlleanzaVerdiSinistra
        %
        \addplot+[
            postaction={
                pattern=north east lines,
                pattern color = black!80
            }
        ]
        table[meta=comm_id,y=AlleanzaVerdiSinistra,col sep=comma] {./images/communities/during_community_comp_data.csv};
        %\addlegendentry{Alleanza Verdi Sinistra}

        %
        % Azione-ItaliaViva
        %
        \addplot+[
            postaction={
                pattern=north west lines,
                pattern color = black!80
            }
        ]
        table[meta=comm_id,y=Azione-ItaliaViva,col sep=comma] {./images/communities/during_community_comp_data.csv};
        %\addlegendentry{Azione - Italia Viva}

        %
        % Forza Italia
        %
        \addplot+[
            postaction={
                pattern=dots,
                pattern color = black!80
            }
        ]
        table[meta=comm_id,y=ForzaItalia,col sep=comma] {./images/communities/during_community_comp_data.csv};
        %\addlegendentry{Forza Italia}
        	
        %
        % Fratelli d'Italia
        %
        \addplot+[
            postaction={
                pattern=crosshatch,
                pattern color = black!80
            }
        ]
        table[meta=comm_id,y=FratellidItalia,col sep=comma] {./images/communities/during_community_comp_data.csv};
        %\addlegendentry{Fratelli d'Italia}

        %
        % Lega
        %
        \addplot+[
            postaction={
                pattern=bricks,
                pattern color = black!60
            }
        ]
        table[meta=comm_id,y=Lega,col sep=comma] {./images/communities/during_community_comp_data.csv};
        %\addlegendentry{Lega}

        %
        % Movimento 5s
        %
        \addplot+[
            postaction={
                pattern=fivepointed stars,
                pattern color = black!60
            }
        ]
        table[meta=comm_id,y=Movimento5s,col sep=comma] {./images/communities/during_community_comp_data.csv};
        %\addlegendentry{Movimento 5s}

        %
        % Noi Moderati
        %
        \addplot+[
            postaction={
                pattern=vertical lines,
                pattern color = black!80
            }
        ]
        table[meta=comm_id,y=NoiModerati,col sep=comma] {./images/communities/during_community_comp_data.csv};
        %\addlegendentry{Noi Moderati}

        %
        % Partito Democratico
        %
        \addplot+[
            postaction={
                pattern=horizontal lines,
                pattern color = black!80
            }
        ]
        table[meta=comm_id,y=PartitoDemocratico,col sep=comma] {./images/communities/during_community_comp_data.csv};
        %\addlegendentry{Partito Democratico}
	
    \end{axis}
\end{tikzpicture}
	
% \end{document}

==> images/networks/ccdf_after.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=1.3\columnwidth, % Scale the plot to \linewidth
        grid=major,
        grid style={dashed,gray!30},
        title = \textit{Post-election},
        xlabel= In-degree,
        xlabel near ticks,
        ylabel = CCDF, %Sample with value $>$ Degree
        ylabel style={
            opacity=0
        },
        xlabel style = {
            font=\small
        },
         yticklabel style = {
            font=\footnotesize,
            xshift=0.5ex
        },
        xticklabel style = {
            font=\footnotesize,
            yshift=0.5ex
        },
        title style = {
            font=\small,
            yshift=-0.5ex
        },
        legend pos=south east,
        legend cell align={left},
        xmode=log,
        ymode=log
        %ymin=0, ymax=1.0, xmin=200000, xmax=1000000, scaled x ticks=false, 
        %xtick distance=250000
    ]
    
        \addplot
        table[x=DEG,y=CS,col sep=comma] {./images/networks/data/ccdf_after.txt};
        
        \addplot
        table[x=DEG,y=CS,col sep=comma, mark=square] {./images/networks/data/ccdf_after_backbone.txt};
        
        %\legend{Graph,Hypergraph}
    \end{axis}
\end{tikzpicture}

==> images/networks/ccdf_before.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=1.3\columnwidth, % Scale the plot to \linewidth
        grid=major,
        grid style={dashed,gray!30},
        title = \textit{Pre-campaign},
        xlabel= In-degree,
        ylabel = {CCDF}, %Sample with value $>$ Degree
        ylabel near ticks,
        xlabel near ticks, 
        ylabel style = {
            font=\small
        },
        xlabel style = {
            font=\small
        },
        yticklabel style = {
            font=\footnotesize,
            xshift=0.5ex
        },
        xticklabel style = {
            font=\footnotesize,
            yshift=0.5ex
        },
        title style = {
            font=\small,
            yshift=-0.5ex
        },
        legend pos=south east,
        legend cell align={left},
        xmode=log,
        ymode=log
    ]
    
        \addplot
        table[x=DEG,y=CS,col sep=comma] {./images/networks/data/ccdf_before.txt};
        
        \addplot
        table[x=DEG,y=CS,col sep=comma, mark=square,
        samples=20] {./images/networks/data/ccdf_before_backbone.txt};
        
        %\legend{Graph,Hypergraph}
    \end{axis}
\end{tikzpicture}

==> images/networks/ccdf_during.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=1.3\columnwidth, % Scale the plot to \linewidth
        grid=major,
        grid style={dashed,gray!30},
        title = \textit{Electoral campaign},
        xlabel= In-degree,
        xlabel near ticks,
        ylabel = CCDF, %Sample with value $>$ Degree
        ylabel style={
            opacity=0
        },
        xlabel style = {
            font=\small
        },
         yticklabel style = {
            font=\footnotesize,
            xshift=0.5ex
        },
        xticklabel style = {
            font=\footnotesize,
            yshift=0.5ex
        },
        title style = {
            font=\small,
            yshift=-0.5ex
        },
        legend pos=south east,
        legend cell align={left},
        xmode=log,
        ymode=log
        %ymin=0, ymax=1.0, xmin=200000, xmax=1000000, scaled x ticks=false, 
        %xtick distance=250000
    ]
    
        \addplot
        table[x=DEG,y=CS,col sep=comma] {./images/networks/data/ccdf_during.txt};
        
        \addplot
        table[x=DEG,y=CS,col sep=comma, mark=square,
        samples=20] {./images/networks/data/ccdf_during_backbone.txt};
        
        %\legend{Graph,Hypergraph}
    \end{axis}
\end{tikzpicture}
